New Avenues of Space Sustainability: Insurance, Liability, and Market Mechanisms for Orbital Debris Remediation

Orbital debris is the classic unpriced externality of the NewSpace era. The costs of collision risk, spectrum interference, and lost operational capability are socialized across the orbital commons, while the cost of remediation is borne privately. This article provides a technical and commercial assessment of the debris observation and remediation industry and asks whether, and under what institutional design, space sustainability can become a profitable line of business rather than a regulatory burden. It reviews the state of the art in space situational awareness and space domain awareness (SSA/SDA), e.g., ground-based phased-array radar, optical and space-based sensing, cataloging and conjunction analysis, and the current taxonomy of active debris removal (ADR) and end-of-life (EOL) technologies, from rigid and flexible capture to contactless deorbit. It then maps the commercial landscape that has emerged since 2015, across SSA data-as-a-service providers, remediation and on-orbit servicing firms, and the space insurance sector. The legal architecture, with the 1967 Outer Space Treaty, the 1972 Liability Convention, and national licensing and indemnification authorities, frames these markets. The central argument is that remediation suffers from a public-goods and weakest-link problem that pure commercial demand cannot resolve. Durable sustainability requires a coupled incentive architecture in which regulation (binding deorbit mandates), measurement (commercial SSA with forensic attribution capability), finance (insurance-linked warranties, disposal deposits, and performance bonds), and liability reform (apportionment and attribution) jointly convert remediation from a liability into an asset. The article concludes with concrete technical, commercial, and policy recommendations, including a Hong Kong SAR perspective on orbital insurance and sustainability finance.

==> fl2.tex <==
%% ═══════════════════════════════════════════════════════════
%%  FLOWCHART 1 — The Space Debris Problem Chain
%% ═══════════════════════════════════════════════════════════
\begin{figure}[htbp]
\centering
%\vskip -0.8cm
\resizebox{0.4\textwidth}{!}{

\begin{tikzpicture}[node distance=1.0cm]

  \node[blockR=myblue, text width=10cm] (A) 
  {{\bfseries Rocket Launches:} Frequent commercial \& non-commercial launches};

  \node[blockR=myorange, text width=10cm, below=of A] (B)
    {{\bfseries Debris Accumulation in LEO}\\
     68{,}450 objects $>$10\,cm;\ 230M objects $>$1\,mm;
     Total mass $>$17{,}400 tonnes};

  \node[blockR=myred, text width=10cm, below=of B] (C)
    {\textbf{Collision Risk/Kessler Syndrome:}\\
     SpaceX: 148{,}696 avoidance maneuvers (2025);
     Cascading debris $>$ natural decay};

  \node[blockR=mydarkred, text width=10cm, below=of C] (D)
    {{\bfseries Unpriced Externality:} Operators benefit; society bears cost;
     Tragedy of the orbital commons};

  \node[blockR=mypurple, text width=10cm, below=of D] (E)
    {\textbf{Institutional Gap NOT a technology gap:} \\ A governance gap:
     Who pays for a public good?};

  \foreach \s/\t in {A/B, B/C, C/D, D/E}{
    \draw[arrow=myred] (\s) -- (\t);
  }

  % Side labels
%  \node[right=0.4cm of B, font=\tiny\color{myorange}]
%    {ESA MASTER-8 (2026)};
%  \node[right=0.4cm of C, font=\tiny\color{myred}]
%    {Kessler 1978};
%  \node[right=0.4cm of D, font=\tiny\color{mydarkred}]
%    {Hardin's Commons};

  % Title banner
%  \begin{scope}[on background layer]
%   \node[titlebox=myblue, above=0.3cm of A,
%          text width=10cm]
%      {Space Debris Problem Chain};
%  \end{scope}
\end{tikzpicture}}
\caption{Space Debris Problem Chain}
\label{fl2}
\end{figure}

==> fl3.tex <==
%% ═══════════════════════════════════════════════════════════
%%  FLOWCHART 2 — Space Debris Tracking Methods
%% ═══════════════════════════════════════════════════════════
\begin{figure}[htbp]
\centering
\resizebox{0.475\textwidth}{!}{
\begin{tikzpicture}[node distance=0.8cm and 0.6cm]

  % Root
  \node[blockR=myblue, text width=5cm] (root)
    {\Large \textbf{Space Debris Tracking Methods}};

  % Three branches
  \node[smallblock=myblue, below left=1.2cm and 2.4cm of root, text width=4.2cm]
    (radar) {\Large \textbf{Ground-Based Radar}};
  \node[smallblock=mygreen, below=1.2cm of root, text width=4.2cm]
    (optical) {\Large \textbf{Optical \& Space-Based}};
  \node[smallblock=mypurple, below right=1.2cm and 2.4cm of root, text width=4.2cm]
    (ai) {\Large \textbf{AI \& Catalogs}};

  % Radar children
  \node[smallblock=myblue, below=0.7cm of radar, text width=4.2cm]
    (r1) {\large Monostatic\\MIT Haystack, FGAN TIRA};
  \node[smallblock=myblue, below=0.5cm of r1, text width=4.2cm]
    (r2) {\large  Phased-Array\\LeoLabs AESA\\(TX, NZ, CR, AZ, AU)};
  \node[smallblock=myblue, below=0.5cm of r2, text width=4.2cm]
    (r3) {\large  National: USSF, GRAVES, ESA SST};

  % Optical children
  \node[smallblock=mygreen, below=0.7cm of optical, text width=3.2cm]
    (o1) {\large  ExoAnalytic\\(GEO coverage)};
  \node[smallblock=mygreen, below=0.5cm of o1, text width=4.2cm]
    (o2) {\large  NorthStar\\(space-based, 4 sats 2026)};
  \node[smallblock=mygreen, below=0.5cm of o2, text width=4.2cm]
    (o3) {\large  Slingshot Aerospace\\Digital twin / screening};

  % AI children
  \node[smallblock=mypurple, below=0.7cm of ai, text width=4.2cm]
    (a1) {\large  CSpOC Public Catalog\\(collision avoidance)};
  \node[smallblock=mypurple, below=0.5cm of a1, text width=4.2cm]
    (a2) {\large  Karman+ multi-source\\Privateer open analytics};
  \node[smallblock=mypurple, below=0.5cm of a2, text width=4.2cm]
    (a3) {\large  ML: pattern-of-life,\\maneuver detection, AI scheduling};

  % Limitation box
  \node[wideblock=myred,
        below=1.0cm of optical,
        yshift=-7.6cm, text width=10cm]
    (lim)
    {\LARGE \textbf{Key Limitation:}
     Objects $<$10\,cm untracked (est.\ 1.2M in 1–10\,cm band).
     Poor forensic attribution after collisions.};

  % Arrows root -> branches
  \foreach \t in {radar, optical, ai}{
    \draw[arrow=myblue] (root) -- (\t);
  }
  % Arrows branch -> children
  \foreach \s/\t in {radar/r1,r1/r2,r2/r3,
                     optical/o1,o1/o2,o2/o3,
                     ai/a1,a1/a2,a2/a3}{
    \draw[arrow=myblue!60!black] (\s) -- (\t);
  }
  % Arrows to limitation
  \foreach \s in {r3,o3,a3}{
    \draw[arrow=myred, dashed] (\s) -- (lim);
  }

  % Title
%  \begin{scope}[on background layer]
%    \node[titlebox=myblue, above=0.3cm of root, text width=12cm]
%      {\huge Space Debris Tracking Methods};
%  \end{scope}
\end{tikzpicture}}
\caption{Space debris tracking methods}
\label{fl3}
\end{figure}

==> fl4.tex <==
%% ═══════════════════════════════════════════════════════════
%%  FLOWCHART 3 — ADR Technologies
%% ═══════════════════════════════════════════════════════════
\begin{figure}[htbp]
\centering
%
%\vskip -18cm
%\hskip 7.5cm
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[node distance=0.9cm and 0.5cm]

  % Root
  \node[blockR=myblue, text width=5.5cm] (root)
    {\textbf{Active Debris Removal (ADR) Approaches}};

  % Two main branches
  \node[smallblock=mygreen, below left=1.2cm and 1.3cm of root]
    (contact) {\textbf{CONTACT Methods}};
  \node[smallblock=myblue, below right=1.2cm and 0.5cm of root]
    (nocontact) {\textbf{CONTACT\\LESS Methods}};

  % Contact sub-branches
  \node[smallblock=mygreen, below left=1.0cm and 1.0cm of contact]
    (rigid) {\textbf{Rigid Capture}};
  \node[smallblock=myyellow, below right=1.0cm and 1.0cm of contact]
    (flex) {\textbf{Flexible Capture}};

  % Rigid children
  \node[smallblock=mygreen, below=0.6cm of rigid, text width=3.0cm]
    (rg1) {\large  Robotic Arms\\(Canadarm heritage)};
  \node[smallblock=mygreen, below=0.5cm of rg1, text width=3.0cm]
    (rg2) {\large  ClearSpace-1\\4-arm concept (ESA)};
  \node[smallblock=mygreen, below=0.5cm of rg2, text width=3.0cm]
    (rg3) {\large  MRV (Northrop)\\Launched July 2026};

  % Flexible children
  \node[smallblock=myyellow, below=0.6cm of flex, text width=3.0cm]
    (fl1) {\large  Nets \& Harpoons\\RemoveDEBRIS (2018)};
  \node[smallblock=myyellow, below=0.5cm of fl1, text width=3.0cm]
    (fl2) {\large Magnetic Docking\\ELSA-d (Astroscale 2021)};
  \node[smallblock=myyellow, below=0.5cm of fl2, text width=3.0cm]
    (fl3) {\large  Tentacles / Space Ball\\(ESA study)};

  % Contactless children
  \node[smallblock=myblue, below=0.6cm of nocontact, text width=3.0cm]
    (nc1) {\large  Laser Ablation\\(NASA space-based)};
  \node[smallblock=myblue, below=0.5cm of nc1, text width=3.0cm]
    (nc2) {\large  Ion-Beam Shepherd\\(European program)};
  \node[smallblock=myblue, below=0.5cm of nc2, text width=3.0cm]
    (nc3) {\large  Electrodynamic Tethers\\Drag Sails (China 2022)};
  \node[smallblock=mygreen, below=0.5cm of nc3, text width=3.0cm]
    (nc4) {\large  \textbf{Propulsive Deorbit}\\Most mature method $\checkmark$};

  % GNC box
  \node[wideblock=mypurple,
        below=10.5cm of contact,
        xshift=2.5cm, text width=15.0cm]
    (gnc)
    {\LARGE \textbf{All ADR requires:} Rendezvous \& Proximity Operations (RPO)
     $\to$ VBN cameras + LIDAR + autonomous GNC.
     \textit{Example: ADRAS-J approached H-IIA debris to $\sim$15\,m (2024)}};

  % Arrows
  \draw[arrow=myblue] (root) -- (contact);
  \draw[arrow=myblue] (root) -- (nocontact);
  \draw[arrow=mygreen] (contact) -- (rigid);
  \draw[arrow=myyellow!80!black] (contact) -- (flex);
  \foreach \s/\t in {rigid/rg1,rg1/rg2,rg2/rg3,
                     flex/fl1,fl1/fl2,fl2/fl3,
                     nocontact/nc1,nc1/nc2,nc2/nc3,nc3/nc4}{
    \draw[arrow=myblue!60!black] (\s) -- (\t);
  }
  \foreach \s in {rg3,fl3,nc4}{
    \draw[arrow=mypurple, dashed] (\s) -- (gnc);
  }

  % Title
%  \begin{scope}[on background layer]
%    \node[titlebox=mygreen, above=0.3cm of root, text width=7.5cm]
%      {\LARGE ADR Technology};
%  \end{scope}
\end{tikzpicture}}
\caption{ADR Technology}
\label{fl4}
\end{figure}

==> fl5.tex <==
%% ═══════════════════════════════════════════════════════════
%%  FLOWCHART 4 — Coupled Incentive Architecture (Circular)
%% ═══════════════════════════════════════════════════════════
\begin{figure}[htbp]
\centering

%\vskip 0.5cm
%\hskip 9.5cm
\resizebox{0.475\textwidth}{!}{
\begin{tikzpicture}[node distance=2.0cm]

  % Central node
  \node[circle, draw=myorange!80!black, fill=myorange!20,
        text width=3.8cm, align=center, font=\LARGE\bfseries,
        minimum size=3.8cm] (center)
    {Remediation};%\\becomes\\INVESTABLE\\SERVICE};

  % Four surrounding nodes (cardinal positions)
  \node[blockR=myred, above=2.4cm of center, text width=4.5cm]
    (reg)
    {\LARGE \textbf{REGULATION}}; %\\
%      Binding Disposal Mandate\\
%     FCC 5-yr rule (47 CFR 25.283(e))\\
%     ESA Zero Debris 2030};

  \node[blockR=myblue, right=2.8cm of center, text width=6cm]
    (meas)
    {\LARGE \textbf{MEASUREMENT}};%\\
%      Commercial SSA + Forensic Attribution\\
%     LeoLabs, NorthStar, ExoAnalytic\\
%     Pre-collision custody};

  \node[blockR=mygreen, below=2.4cm of center, text width=4.5cm]
    (fin)
    {\LARGE  \textbf{FINANCE}}; %\\
%     Insurance-linked Warranties\\
%     Disposal Deposits (EOL)\\
%     SPADRIBs / Performance Bonds};

  \node[blockR=mypurple, left=2.8cm of center, text width=4.5cm]
    (liab)
    {\LARGE  \textbf{LIABILITY}}; %\\
%     Fault Apportionment\\
%     OST 1967 + Liability Conv.\ 1972\\
%     National licensing regimes};

  % Circular arrows (clockwise)
  \draw[arrow=myred, bend left=40]
    (reg.east) to node[above right, font=\Huge\color{myred}]
    {\bfseries mandate $\to$ evidence} (meas.north);
  \draw[arrow=myblue, bend left=40]
    (meas.south) to node[below right, font=\Huge\color{myblue}]
    {\bfseries evidence $\to$ pricing} (fin.east);
  \draw[arrow=mygreen, bend left=40]
    (fin.west) to node[below left, font=\Huge\color{mygreen}]
    {\bfseries pricing $\to$ allocation} (liab.south);
  \draw[arrow=mypurple, bend left=40]
    (liab.north) to node[above left, font=\Huge\color{mypurple}]
    {\bfseries allocation $\to$ demand} (reg.west);

  % Arrows to center
  \foreach \s/\c in {reg/myred, meas/myblue,
                     fin/mygreen, liab/mypurple}{
    \draw[-{Stealth[length=5pt]}, \c!70!black,
          line width=3pt, dashed] (\s) -- (center);
  }

  % Failure note
  \node[wideblock=myred, below=1.8cm of fin, text width=30cm]
    (fail)
    {\Huge \textbf{Market Failure Mode:}\\
     If ANY one element is missing $\Rightarrow$
     the coupling breaks and remediation remains a cost center,
     not a profitable service.};

  \draw[arrow=myred, dashed] (fin.south) -- (fail.north);

  % Title
%  \begin{scope}[on background layer]
%    \node[titlebox=myorange, above=0.4cm of reg, text width=19cm]
%      {\Huge The Coupled Incentive Architecture};
%  \end{scope}
\end{tikzpicture}}
\caption{The Coupled Incentive Architecture}
\label{fl5}
\end{figure}

==> fl6.tex <==
%% ═══════════════════════════════════════════════════════════
%%  FLOWCHART 5 — From Liability to Asset (WtE Analogy)
%% ═══════════════════════════════════════════════════════════
\begin{figure}[htbp]
\centering
%\vskip -15cm
%\hskip 18.7cm
\resizebox{0.35\textwidth}{!}{
\begin{tikzpicture}[node distance=0.95cm]

  % ── Column headers ──────────────────────────────────────
  \node[titlebox=myblue, text width=5.5cm] (h1)
    {\Large Orbital Debris (Today $\to$ 2030s)};
  \node[titlebox=mygreen, right=1.2cm of h1, text width=5.5cm] (h2)
    {\Large China WtE Analogy (1990s $\to$ 2023)};

  % ── Row 1: Unpriced Cost ─────────────────────────────────
  \node[smallblock=myred, below=0.7cm of h1, text width=5.5cm] (d1)
    {\Large \textbf{Unpriced Externality}\\
      Operators benefit; collision risk socialised};
  \node[smallblock=myred, below=0.7cm of h2, text width=5.5cm] (w1)
    {\Large \textbf{Municipal Solid Waste (1990s)}\\
     Unpriced; cost fell on neighbours};

  % ── Row 2: Institutional Stack ───────────────────────────
  \node[smallblock=myorange, below=1.5cm of d1, text width=5.5cm] (d2)
    {\Large \textbf{Institutional Stack Activated}\\
     $\bullet$ FCC 5-yr disposal mandate\\
     $\bullet$ Licensed SSA catalog\\
     $\bullet$ Disposal deposits (EOL)\\
     $\bullet$ Insurance + SPADRIBs\\
     $\bullet$ S3+1 NGO trust layer};
  \node[smallblock=myorange, below=0.7cm of w1, text width=5.5cm] (w2)
    {\Large \textbf{Policy Stack Activated}\\
     $\bullet$ Sorting mandates\\
     $\bullet$ Feed-in tariff (0.65 CNY/kWh)\\
     $\bullet$ Per-tonne treatment fees\\
     $\bullet$ Securitization of cash flows\\
     $\bullet$ Standards body};

  % ── Row 3: Cost Curve Falls ──────────────────────────────
  \node[smallblock=myyellow, below=0.7cm of d2, text width=5.5cm] (d3)
    {\Large \textbf{Cost Curve Convergence}\\
     Deorbit: \$60k/kg $\to$ convergence\\
     AI-SSA cuts catalog cost\\
     Serial production of tug vehicles};
  \node[smallblock=myyellow, below=0.7cm of w2, text width=5.5cm] (w3)
    {\Large \textbf{Scale \& Standardisation}\\
    14 Mt (2010) $\to$ 327 Mt/yr (2023)\\
     975 plants operating\\
     Construction costs fell sharply};

  % ── Row 4: Asset ─────────────────────────────────────────
  \node[smallblock=mygreen, below=0.7cm of d3, text width=5.5cm] (d4)
    {\Large \textbf{Debris $\Rightarrow$ RESOURCE}\\
      $\sim$\$600B reuse potential\\
     Break-even: early 2030s\\
     Orbital logistics economy};
  \node[smallblock=mygreen, below=0.7cm of w3, text width=5.5cm] (w4)
    {\Large \textbf{Waste $\Rightarrow$ COMMODITY}\\
     $>$83\% MSW incinerated (2023)\\
     Refuse competed for, not hidden\\
     Decade-long transition};

  % ── Vertical arrows (left column) ───────────────────────
  \foreach \s/\t in {d1/d2, d2/d3, d3/d4}{
    \draw[arrow=myblue] (\s) -- (\t);
  }
  % ── Vertical arrows (right column) ──────────────────────
  \foreach \s/\t in {w1/w2, w2/w3, w3/w4}{
    \draw[arrow=mygreen] (\s) -- (\t);
  }
  % ── Horizontal analogy arrows ────────────────────────────
%  \foreach \l/\r/\c in {d1/w1/myred,
%                         d2/w2/myorange,
%                         d3/w3/myyellow,
%                         d4/w4/mygreen}{
%    \draw[{Stealth[length=5pt]}-{Stealth[length=5pt]},
%          \c!80!black, line width=1pt, dashed]
%      (\l.east) -- (\r.west)
%      node[midway, above, font=\tiny, color=\c!80!black]
%      {isomorphic};
%  }

  % ── Key lesson box ───────────────────────────────────────
  \node[wideblock=mypurple,
        below=2.5cm of d4,
        xshift=3.35cm,
        text width=12cm] (lesson)
    {\Large \textbf{Key Lesson:}
     A coupled incentive stack (mandate + measurement + finance + liability)
     drives unit cost down until a liability becomes an asset.
     On the terrestrial WtE record, a \textit{decadal} transition is within reach.};

%  \draw[arrow=mypurple, dashed]
%    ($(d4.south)!0.5!(w4.south)$) -- (lesson.north);

  % Title
%  \begin{scope}[on background layer]
%    \node[titlebox=mypurple, above=0.4cm of h1,
%          xshift=3.35cm, text width=12cm]
%      {\LARGE From Liability to Asset — WtE Analogy};
%  \end{scope}
\end{tikzpicture}}
%\vskip 3.5cm
\caption{From Liability to Asset — WtE Analogy}
\label{fl6}
\end{figure}
